Spectral engineering via complex patterns of circular nano-object miniarrays: II. concave patterns tunable by integrated lithography realized by circularly polarized light

Application of circularly polarized beams in interferometric illumination of colloid sphere monolayers enables the direct fabrication of rectangular patterns consisting of circular nanohole miniarrays in metal films. The spectral and near-field effects of complex rectangular patterns made of a central nanoring and slightly rotated satellite nanocrescents were studied in azimuthal orientations promoting the localized and propagating plasmon's coupling. To inspect the localized modes separately, spectral responses and near-field phenomena of hexagonal patterns composed of uniform nanorings and nanocrescents, that can be fabricated by a perpendicularly and obliquely incident single homogeneous circularly polarized beam, were investigated. To uncover the interaction of localized and propagating modes, artificial rectangular patterns composed of a singlet nanoring, singlet horizontal nanocrescent and quadrumer of four slightly rotated nanocrescents were analyzed. It was demonstrated that the interacting C2 and C1 localized resonances on the (approximately) horizontal nanocrescents in C orientation (($16^{\circ}$) $0^{\circ}$ azimuthal angle) and the azimuthal orientation (in)dependent localized resonance on the (nanorings) nanocrescents coupled with propagating surface plasmon polaritons (close to) in U orientation (($106^{\circ}$)$90^{\circ}$ azimuthal angle) result in similar split spectra. The spectral response of the complex miniarray pattern can be precisely tuned by varying the geometrical parameters of the moderately interacting nanoholes and the pattern period. Enhancement of dipolar emitter's fluorescence is demonstrated in appropriate configurations that have a potential application in bio-object detection.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

